Impact of launch power optimisation in hybrid-amplified links

Per-channel launch power optimisation in a hybrid-amplified link with optimised pump powers and wavelengths is described. Compared to using the optimum spectrally uniform launch power, an average SNR gain of 0.13 dB is obtained against 0.56 dB for the same system operating with lumped amplifiers only.

==> Figures/SNR.tex <==
\begin{tikzpicture}[baseline]
%\begin{axis}[
\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm,},width=8cm,height=4.5cm]
% \begin{axis}
\nextgroupplot[
clip=false,
legend entries={plot A},
 legend image code/.code={%
 \draw[dashed] (0cm,-0.1cm) -- (0.5cm,-0.1cm);
 \draw[solid]  (0cm, 0.1cm) -- (0.5cm, 0.1cm);
    },
unbounded coords=jump,
title = \footnotesize (a) Hybrid amplification,
legend style={font=\footnotesize, at={(rel axis cs:1,0)}, 
legend columns=3,anchor=south east},
%width=8cm, height = 4.9cm,
%width=8cm, height = 5.1cm,
xlabel={Wavelength [nm]},
ylabel={SNR [dB]},
grid=both,
% minor y tick num=1,
xtick={1490,1505,1520,1535,1550,1565,1580,1595,1610},
ymax=30,ymin=16,
xmin=1490,xmax=1610,
xticklabel style={/pgf/number format/1000 sep=},
  ylabel near ticks,
    ytick distance=2,
    xtick distance=15,
]


\node[anchor=west] (source) at (axis cs:1505,29){S};
\node[anchor=west] (source) at (axis cs:1542,29){C};
\node[anchor=west] (source) at (axis cs:1582,29){L};



%\begin{scope}[on background layer]
%    \fill[green,opacity=0.1] ({rel axis cs:0,0}) 
%    rectangle ({rel axis cs:0.33333333,1});
%    \fill[blue,opacity=0.1] ({rel axis cs:0.33333333,0})
%    rectangle ({rel axis cs:0.625,1});
%    \fill[gray,opacity=0.1] ({rel axis cs:0.625,0})
%    rectangle ({rel axis cs:1,1});
%\end{scope}


\addlegendentry{ASE}
\addplot[Set1-D,thick] table[x=wav,y=ASE] {Data/ECOC_SNR_hybrid_optimum.txt};
\addplot[Set1-D,thick,dashed,forget plot] table[x=wav,y=ASE] {Data/ECOC_SNR_hybrid_uniform.txt};
\addlegendentry{NLI}
\addplot[Set1-E,thick] table[x=wav,y=NLI] {Data/ECOC_SNR_hybrid_optimum.txt};
\addplot[Set1-E,thick,dashed,forget plot] table[x=wav,y=NLI] {Data/ECOC_SNR_hybrid_uniform.txt};
\addlegendentry{Total}
\addplot[Set1-A,thick] table[x=wav,y=Total] {Data/ECOC_SNR_hybrid_optimum.txt};
\addplot[Set1-A,thick,dashed,forget plot] table[x=wav,y=Total] {Data/ECOC_SNR_hybrid_uniform.txt};


%\end{axis}
%\end{tikzpicture}

%\begin{tikzpicture}[baseline]
%\begin{axis}[
%clip=false,
\nextgroupplot[
legend entries={plot A},
 legend image code/.code={%
 \draw[dashed] (0cm,-0.1cm) -- (0.5cm,-0.1cm);
 \draw[solid]  (0cm, 0.1cm) -- (0.5cm, 0.1cm);
    },
unbounded coords=jump,
title = \footnotesize (b) Lumped amplification,
legend style={font=\footnotesize, at={(rel axis cs:1,0)}, legend columns=3,anchor=south east},
%width=8cm, height = 4.9cm,
%width=8cm, height = 5.1cm,
xlabel={Wavelength [nm]},
ylabel={SNR [dB]},
grid=both,
% minor y tick num=1,
xtick={1490,1505,1520,1535,1550,1565,1580,1595,1610},
%ytick={22,26,30,34,38,42,46},
ymax=26,ymin=8,
xmin=1490,xmax=1610,
xticklabel style={/pgf/number format/1000 sep=},
/pgf/number format/fixed,
  ylabel near ticks,
    ytick distance=2,
    xtick distance=15,
]
%\begin{scope}[on background layer]
%    \fill[green,opacity=0.1] ({rel axis cs:0,0}) 
%    rectangle ({rel axis cs:0.33333333,1});
%    \fill[blue,opacity=0.1] ({rel axis cs:0.33333333,0})
%    rectangle ({rel axis cs:0.625,1});
%    \fill[gray,opacity=0.1] ({rel axis cs:0.625,0})
%    rectangle ({rel axis cs:1,1});
%\end{scope}

    
\node[anchor=west] (source) at (axis cs:1505,25){S};
\node[anchor=west] (source) at (axis cs:1542,25){C};
\node[anchor=west] (source) at (axis cs:1582,25){L};


\addlegendentry{ASE}
\addplot[Set1-D,thick] table[x=wav,y=ASE] {Data/ECOC_SNR_lumped_optimum.txt};
\addplot[Set1-D,thick,dashed,forget plot] table[x=wav,y=ASE] {Data/ECOC_SNR_lumped_uniform.txt};
\addlegendentry{NLI}
\addplot[Set1-E,thick] table[x=wav,y=NLI] {Data/ECOC_SNR_lumped_optimum.txt};
\addplot[Set1-E,thick,dashed,forget plot] table[x=wav,y=NLI] {Data/ECOC_SNR_lumped_uniform.txt};
\addlegendentry{Total}
\addplot[Set1-A,thick] table[x=wav,y=Total] {Data/ECOC_SNR_lumped_optimum.txt};
\addplot[Set1-A,thick,dashed,forget plot] table[x=wav,y=Total] {Data/ECOC_SNR_lumped_uniform.txt};



%\end{axis}
\end{groupplot}

\end{tikzpicture}

==> Figures/attenuation_raman.tex <==
\begin{tikzpicture}[baseline]
\begin{axis}[
legend cell align=left,
%title={(a) Optical fiber ITU-T G.654.C compliant},
title style={at={(axis cs:1540,0.239)}},
legend style={font=\footnotesize, at={(rel axis cs:0,1)}, anchor=north west},
width=8.0cm, height = 5.0cm,
xlabel={Wavelength [nm]},
ylabel={Attenuation [dB/km]},
grid=both,
% minor y tick num=1,
%ytick={0.160,0.165,0.170,0.175,0.180,0.185},
xtick={1400,1430,1460,1490,1520,1550,1580,1610},
ymax=0.26,ymin=0.19,
xmin=1400,xmax=1610,
xticklabel style={/pgf/number format/1000 sep=},
    ytick distance=0.01,
    xtick distance=40,
]

\addplot[black,very thick] table[x=wav,y=att] {Data/ECOC_attenuation.txt};

\node[anchor=west] (source) at (axis cs:1430-6,0.255){E};
\node[anchor=west] (source) at (axis cs:1490-6,0.255){S};
\node[anchor=west] (source) at (axis cs:1540-6,0.195){C};
\node[anchor=west] (source) at (axis cs:1588-6,0.195){L};


 \draw[draw = green!60!black!80,>=stealth, ->,line width=1.2pt] (axis cs: 1455,0.2)--(axis cs:1455,0.215);
\draw[draw = green!60!black!80,>=stealth, ->,line width=1.2pt] (axis cs: 1410,0.2)--(axis cs:1410,0.215);
\draw[draw = green!60!black!80,>=stealth, ->,line width=1.2pt] (axis cs: 1405,0.2)--(axis cs:1405,0.215);
\node[above] at (axis cs: 1445,0.19) {Raman pumps};

 \draw[draw = blue!60!black!80,>=stealth, ->,line width=1.2pt] (axis cs: 1483,0.2)--(axis cs:1483,0.215);
\draw[draw = blue!60!black!80,>=stealth, ->,line width=1.2pt] (axis cs: 1452,0.2)--(axis cs:1452,0.215);
\draw[draw = blue!60!black!80,>=stealth, ->,line width=1.2pt] (axis cs: 1437,0.2)--(axis cs:1437,0.215);
\draw[draw = blue!60!black!80,>=stealth, ->,line width=1.2pt] (axis cs: 1428,0.2)--(axis cs:1428,0.215);
\draw[draw = blue!60!black!80,>=stealth, ->,line width=1.2pt] (axis cs: 1422,0.2)--(axis cs:1422,0.215);


%\begin{scope}[on background layer]
%    \fill[red,opacity=0.1] ({rel axis cs:0,0.0}) rectangle ({rel axis cs:0.28571428,1});
%    \fill[green,opacity=0.1] ({rel axis cs:0.28571428,0}) 
%    rectangle ({rel axis cs:0.57142857,1});
%    \fill[blue,opacity=0.1] ({rel axis cs:0.57142857,0})
%    rectangle ({rel axis cs:0.78571428,1});
%    \fill[gray,opacity=0.1] ({rel axis cs:0.78571428,0})
%    rectangle ({rel axis cs:1,1});
%\end{scope}


\end{axis}

 \begin{axis}[tiny,anchor=north east,at={(rel axis cs:1,1)}, anchor=north east,
 legend cell align=left,
legend style={font=\footnotesize, at={(rel axis cs:1,1)}, anchor=north east},
xmin=0,xmax=25,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
xtick = {0,5,10,15,20,25},
ylabel={Raman gain [1/km/W]},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
y label style={at={(axis description cs:-0.35,0.48)},anchor=north},
xlabel={Frequency separation [THz]},
ymin=0,ymax=0.50,
ytick = %{0,0.05,0.1,0.15,0.2,0.25,0.30,0.35,0.40,0.45,0.50},
{0,0.1,0.2,0.30,0.40,0.50},
%ytick = {0,0.1,0.2,0.3,0.4},
ytick distance=0.025,
grid=both,
]
  \begin{scope}[on background layer]
    \draw[fill=white] (-9,-0.14) rectangle (26.5,0.53);
  %  \draw[fill=white] (-9,-0.12) rectangle (26,0.42);
  \end{scope}   
               \addplot[very thick] table[x=freq,y= gain] {Data/ECOC_RamanProfile.txt};
%\addlegendentry{Attenuation profile}
 \end{axis}



\end{tikzpicture}


==> Figures/power.tex <==
\begin{tikzpicture}[baseline]
\begin{groupplot}[group style={group size=1 by 2, vertical sep=2cm,},width=8cm,height=4.5cm]
% \begin{axis}
\nextgroupplot[
%clip=false,
unbounded coords=jump,
title = \footnotesize (a) Hybrid amplification,
legend style={font=\footnotesize, at={(rel axis cs:1,0)}, 
legend columns=3,anchor=south east},
%width=8cm, height = 4.9cm,
% width=8cm, height = 5.1cm,
xlabel={Wavelength [nm]},
ylabel={Launch power [dBm]},
grid=both,
% minor y tick num=1,
xtick={1490,1505,1520,1535,1550,1565,1580,1595,1610},
ymax=2.5,ymin=-5,
xmin=1490,xmax=1610,
xticklabel style={/pgf/number format/1000 sep=},
  ylabel near ticks,
    ytick distance=1.25,
    xtick distance=30,
]


\node[anchor=west] (source) at (axis cs:1505,1.9){S};
\node[anchor=west] (source) at (axis cs:1542,1.9){C};
\node[anchor=west] (source) at (axis cs:1582,1.9){L};



%          \draw [black] \pgfextra{
%\pgfpathellipse{\pgfplotspointaxisxy{1550}{-1}}
%{\pgfplotspointaxisdirectionxy{5}{0}}
%{\pgfplotspointaxisdirectionxy{0}{1.5}}
%}; 

%\node[anchor=west] (source) at (axis cs:1549,0){};
%\node (destination) at (axis cs:1567,0){};
%\draw[->](source)--(destination);

%\node[] at (axis cs: 1580,0) {\footnotesize Transmitted}; 

%           \draw [black] \pgfextra{
%\pgfpathellipse{\pgfplotspointaxisxy{1550}{-4.2}}
%{\pgfplotspointaxisdirectionxy{5}{0}}
%{\pgfplotspointaxisdirectionxy{0}{1.5}}
%}; 
%\node[] at (axis cs: 1525,-7) {\footnotesize Received}; 

%\node[anchor=west] (source) at (axis cs:1547,-5.1){};
%\node (destination) at (axis cs:1536,-7){};
%\draw[->](source)--(destination);


%\begin{scope}[on background layer]
%    \fill[green,opacity=0.1] ({rel axis cs:0,0}) 
%    rectangle ({rel axis cs:0.33333333,1});
%    \fill[blue,opacity=0.1] ({rel axis cs:0.33333333,0})
%    rectangle ({rel axis cs:0.625,1});
%    \fill[gray,opacity=0.1] ({rel axis cs:0.625,0})
%    rectangle ({rel axis cs:1,1});
%\end{scope}


\addlegendentry{Optimum}
\addplot[Set1-B,thick] table[x=wav,y=optimum] {Data/ECOC_Power_hybrid.txt};
%\addplot[Set1-B,thick,forget plot] table[x=wav,y=optimum_rec] {Data/ECOC_Power_hybrid.txt};
\addlegendentry{Spectrally uniform}
\addplot[Set1-C,thick,dashed] table[x=wav,y=uniform] {Data/ECOC_Power_hybrid.txt};
%\addplot[Set1-C,thick,dashed] table[x=wav,y=uniform_rec] {Data/ECOC_Power_hybrid.txt};


% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline]
% \begin{axis}


\nextgroupplot[
%clip=false,
unbounded coords=jump,
title = \footnotesize (b) Lumped amplification,
legend style={font=\footnotesize, at={(rel axis cs:0,0)}, legend columns=2,anchor=south west},
%width=8cm, height = 4.9cm,
% width=8cm, height = 5.1cm,
xlabel={Wavelength [nm]},
ylabel={Launch power [dBm]},
grid=both,
% minor y tick num=1,
xtick={1490,1505,1520,1535,1550,1565,1580,1595,1610},
ymax=7.5,ymin=0,
xmin=1490,xmax=1610,
xticklabel style={/pgf/number format/1000 sep=},
/pgf/number format/fixed,
  ylabel near ticks,
    ytick distance=1.25,
    xtick distance=15,
]
%\begin{scope}[on background layer]
%    \fill[green,opacity=0.1] ({rel axis cs:0,0}) 
%    rectangle ({rel axis cs:0.33333333,1});
%    \fill[blue,opacity=0.1] ({rel axis cs:0.33333333,0})
%    rectangle ({rel axis cs:0.625,1});
%    \fill[gray,opacity=0.1] ({rel axis cs:0.625,0})
%    rectangle ({rel axis cs:1,1});
%\end{scope}

    
\node[anchor=west] (source) at (axis cs:1505,7){S};
\node[anchor=west] (source) at (axis cs:1542,7){C};
\node[anchor=west] (source) at (axis cs:1582,7){L};



%           \draw [black] \pgfextra{
%\pgfpathellipse{\pgfplotspointaxisxy{1550}{3.5}}
%{\pgfplotspointaxisdirectionxy{5}{0}}
%{\pgfplotspointaxisdirectionxy{0}{1.5}}
%}; 

%\node[anchor=west] (source) at (axis cs:1550,2.5){};
%\node (destination) at (axis cs:1535,0){};
%\draw[->](source)--(destination);

%\node[] at (axis cs: 1522,0) {\footnotesize Transmitted}; 

%           \draw [black] \pgfextra{
%\pgfpathellipse{\pgfplotspointaxisxy{1550}{-17}}
%{\pgfplotspointaxisdirectionxy{5}{0}}
%{\pgfplotspointaxisdirectionxy{0}{1.5}}
%}; 
%\node[] at (axis cs: 1525,-12.5) {\footnotesize Received}; 

%\node[anchor=west] (source) at (axis cs:1547,-16.5){};
%\node (destination) at (axis cs:1536,-13){};
%\draw[->](source)--(destination);


\addlegendentry{Optimum}
\addplot[Set1-B,thick] table[x=wav,y=optimum] {Data/ECOC_Power_lumped.txt};
%\addplot[Set1-B,thick,forget plot] table[x=wav,y=optimum_rec] {Data/ECOC_Power_lumped.txt};
\addlegendentry{Spectrally uniform}
\addplot[Set1-C,thick,dashed] table[x=wav,y=uniform] {Data/ECOC_Power_lumped.txt};
%\addplot[Set1-C,thick,dashed] table[x=wav,y=uniform_rec] {Data/ECOC_Power_lumped.txt};


% \end{axis}
\end{groupplot}

\end{tikzpicture}

==> Figures/power_profile.tex <==
  \begin{tikzpicture}[baseline]
    \begin{axis}[
    unbounded coords=jump,view={50}{20}, grid=both,
    legend cell align=left,
legend style={font=\footnotesize, at={(rel axis cs:0.5,0.6,1.15)}, anchor=north},
width=7cm,
    x label style={rotate=-20},
     y label style={rotate=15},
    xlabel={Distance [km]},
ylabel={Wavelength [nm]},
zlabel={Power profile [dBm]},
%extra z ticks={4},
x tick label style = {text width = 1.0cm, align = center, rotate = 70},
%xtick=data,
xtick={0,20,40,60,80,100},
ytick={1500,1550,1600},
zmin=-14,zmax=6,
ymin=1490,ymax=1610,
xmin=0,xmax=100,
xticklabel style={/pgf/number format/1000 sep=},
yticklabel style={/pgf/number format/1000 sep=},
  ytick distance=134,
  ztick distance=2,
    ]
    
%\node[anchor=north east] at (10,1600,6.5) {(b)};
%      \addplot3[surf,color=green,opacity=0.7] file {Data/JLT_power_forward.txt};
%      \addlegendentry{Forward Raman Amplification}
      \addplot3[surf,color=red,opacity=0.4] file {Data/ECOC_powerprofile.txt};
      \addlegendentry{Forward + Backward Raman Amplification}
    \end{axis}
\end{tikzpicture}
